Geometric Analysis of Blind User Identification for Massive MIMO Networks

Applying Nearest Convex Hull Classification (NCHC) to blind user identification in a massive Multiple Input Multiple Output (MIMO) communications system is proposed. The method is blind in the way that the Base Station (BS) only requires a training sequence containing unknown data symbols obtained from the user without further knowledge on the channel, modulation, coding or even noise power. We evaluate the algorithm under the assumption of gaussian transmit signals using the non-rigorous replica method. To facilitate the computations the existence of an Operator Valued Free Fourier Transform is postulated, which is verified by Monte Carlo simulation. The replica computations are conducted in the large but finite system by applying saddle-point integration with inverse temperature $\beta$ as the large parameter. The classifier accuracy is estimated by gaussian approximation through moment-matching.

==> accuracy_estimation_vs_numeric.tex <==
% This file was created with tikzplotly version 0.2.0.
\pgfplotstableread{1OverSigmaSquared M1000alpha1 M2500alpha1 M5000alpha1 M10000alpha1 M1000alpha10 M2500alpha10 M5000alpha10 M10000alpha10
100.0 0.0 0.0 0.0 nan 0.0142 0.0001 0.0 0.0
10.0 0.0 0.0 0.0 nan 0.0281 0.0009 0.0 0.0
3.3333333333333335 0.0001 0.0 0.0 nan 0.0652 0.01 0.0003 0.0
1.0 0.034 0.0035 0.002 nan 0.2407 0.1235 0.0588 0.014102564102564103
0.5 0.1911 0.1039622641509434 0.048 nan 0.3723 0.2898 0.2213 0.1428205128205128
0.25 0.362 0.3134090909090909 0.276 nan 0.4479 0.4238 0.3869 0.3541025641025641
0.16666666666666666 0.426 0.4015384615384615 0.378 nan 0.4761 0.4618 0.4406 0.4305263157894737
0.125 0.4551 0.4469444444444444 0.468 nan 0.4892 0.4677 0.47424242424242424 0.4369230769230769
0.1 0.4746 0.46714285714285714 0.454 nan 0.4913 0.4897 0.46525252525252525 0.47
}\dataAccuracyOverSigmaNumeric
\pgfplotstableread{1OverSigmaSquared M1000alpha1 M2500alpha1 M5000alpha1 M10000alpha1 M1000alpha10 M2500alpha10 M5000alpha10 M10000alpha10
100.0 1.3372302849660492e-07 9.10432742800114e-18 2.9381636589721425e-33 1.1129352046062265e-64 0.015378636937600155 0.0003191866073277538 1.1170879119206714e-06 3.426351188728547e-21
50.0 1.5956903242296498e-07 1.456563503782874e-17 7.55423147957133e-33 7.529147435235825e-64 0.01647094837957438 0.0003720738371158545 1.4786578150468169e-06 8.403328963315337e-21
33.333333333333336 1.90796534583833e-07 2.342883468310927e-17 1.9540270628301436e-32 5.124252775814652e-63 0.017613846762872032 0.00043215430774327365 1.944726941961836e-06 2.0278467262623202e-20
25.0 2.2856214386846311e-07 3.7869036195418536e-17 5.080354716039184e-32 3.5027232851178977e-62 0.018807422086018415 0.0005002279573209738 2.5415851633346026e-06 4.8153436700671014e-20
20.0 2.742695149703812e-07 6.147542891280021e-17 1.326483792498675e-31 2.4007327217128203e-61 0.020052201329339842 0.0005770867669843171 3.3010610191245314e-06 1.125330074299107e-19
16.666666666666668 3.296220345159088e-07 1.0017844321060424e-16 3.4751246758031477e-31 1.647176957558808e-60 0.021348214082830493 0.0006635642189378021 4.261414014974571e-06 2.588483542392729e-19
14.285714285714285 3.966823912719999e-07 1.637845249807423e-16 9.126727559462101e-31 1.1294905466663238e-59 0.022695440908187158 0.0007605355044631959 5.468305521247099e-06 5.861188025316828e-19
12.5 4.779479335356258e-07 2.6851421956663224e-16 2.400825088208059e-30 7.728915962582608e-59 0.02409384607220472 0.0008689112686497322 6.975907933751675e-06 1.3066575695692824e-18
11.11111111111111 5.717263882182463e-07 4.4119459658607904e-16 6.320243313046655e-30 5.269697411984378e-58 0.025543223728806783 0.0009896472454484315 8.847944486458473e-06 2.8685149553732436e-18
10.0 6.902084531791992e-07 7.2617251257719e-16 1.6637238520260068e-29 3.5748762051682366e-57 0.027043248551331948 0.001123715980433061 1.1159150658607547e-05 6.202272817479e-18
9.090909090909092 8.338728374166818e-07 1.1967328253241253e-15 4.3757410235401965e-29 2.409576323966789e-56 0.02859358604523583 0.0012721307934360554 1.3996345653411173e-05 1.3209423687951462e-17
4.761904761904762 5.5207612021408965e-06 1.7122318373403208e-13 5.635253027057076e-25 2.514105736691536e-48 0.04670480493756639 0.003780208549654104 0.0001019423427097165 1.1555090422917003e-14
3.2258064516129035 3.2697861644869125e-05 1.7345941621611622e-11 3.3849942745317516e-21 4.5520782401280675e-41 0.06881180846939142 0.008882248195584044 0.00048103505190215997 2.821493828109432e-12
2.4390243902439024 0.0001564003446237286 1.6344087671457427e-07 6.7858334568509674e-18 8.975411611294378e-35 0.09355105616201694 0.017376930683108124 0.0016182565102527192 2.6436668532378113e-05
1.9607843137254901 0.0005864819280248468 2.074297612519961e-06 4.2634510020151295e-15 1.941965590816238e-29 0.11953613329617355 0.029521195223757783 0.0041962445904519426 0.00014594115225274537
1.639344262295082 0.00174311876160507 1.6539708581704422e-05 9.109452835558461e-13 5.5735809105242e-25 0.14562291068721187 0.045020409865446955 0.008915238498531857 0.000559993321690869
1.4084507042253522 0.004229826698822977 8.874788707071683e-05 7.576336739737893e-11 2.767198939841251e-21 0.17097984837717023 0.0631950153799623 0.01626045656856511 0.0016268879907388838
1.2345679012345678 0.008674589230613736 0.0003441399393114012 5.3261934651568835e-06 3.1376493629951565e-18 0.1950739565576054 0.08320901545561916 0.026372919997333887 0.003818165777706315
1.0989010989010988 0.015530902925251468 0.001028235139961292 3.125790283969172e-05 1.050442840050672e-15 0.21760978845155868 0.10424583145295163 0.03906636416681593 0.007601487308874569
0.9090909090909091 0.03552522468257993 0.004820553306387115 0.00037757774970850213 4.9202238944055675e-12 0.2557764936733978 0.14466185944300938 0.06869651045597557 0.020239917883760224
0.8333333333333334 0.049261219728648734 0.008836882920955441 0.0009997364501757738 3.167619489424983e-05 0.27345270998662224 0.1652761760910961 0.08617204167724626 0.029862686714466326
0.7692307692307692 0.06464000832984451 0.014585300281779368 0.0022307250414127016 0.00011518825500266098 0.2895755848310225 0.18504624887563487 0.10427199834750797 0.04132081521249424
0.7142857142857143 0.08116083291846736 0.022140256420529955 0.00434308820384057 0.000335510270358489 0.30425828054534065 0.20380720383184872 0.12256763333471654 0.054308104139825106
0.6666666666666666 0.09835407220687198 0.03142648209769788 0.0075807679431956695 0.0008181229263314415 0.31762252145549474 0.22147454666831523 0.14071790779838228 0.0684727739511666
0.625 0.11581576345010006 0.042254303563200625 0.012116740356613078 0.0017288063394365577 0.32979170476137515 0.23801928060357452 0.15846723970175353 0.08345889628613828
0.5882352941176471 0.13321996739713987 0.054364519315024465 0.018031403465486866 0.0032528498612527 0.3408783476222913 0.2534526802153252 0.1756343159960647 0.0989402778273524
0.5555555555555556 0.15031786869103153 0.06746754961347302 0.025312180927241065 0.005567500886467251 0.3509905539833235 0.2678109103488928 0.19209874486348813 0.11463281748509924
0.5263157894736842 0.16692816530183263 0.08127762071508186 0.033868398043638545 0.00881657932217066 0.360227006991249 0.281144967837636 0.20778795029401373 0.1303029140204982
0.5 0.1829273725249763 0.09552980464799209 0.04355308018591089 0.013093577670933693 0.36867548671898637 0.29352107570239006 0.22266555145626699 0.14576513064073432
0.47619047619047616 0.19823685843113717 0.10999268152464958 0.05418628665010898 0.0184352748213388 0.3764164228709441 0.3049950214387842 0.23672217937784346 0.1608783738291687
0.45454545454545453 0.21281312362892937 0.12447243982463005 0.06557454298826298 0.024824558451135393 0.38352095826403126 0.31563558203215264 0.24996713386256264 0.17553972808319118
0.4347826086956522 0.22663889792399014 0.13881247626677157 0.07752628059675057 0.0321984496842875 0.39005272901603394 0.3255061552955211 0.26242430274274847 0.18967808643703674
0.4166666666666667 0.2397159083409105 0.1528905074610873 0.08986208704989582 0.04046116386215626 0.3960683877237928 0.3346672204894853 0.27412427430367753 0.20324794860576179
0.4 0.25205929301490043 0.16661432084258535 0.10242099009595464 0.04949483084454684 0.40161831547922994 0.3431762723099322 0.2851037097220221 0.2162238962814667
0.3846153846153846 0.26369327417426736 0.17991754398697907 0.11506339518333786 0.05917081020347247 0.40674732389138707 0.35108611213666613 0.29540218823337844 0.22859597066691634
0.37037037037037035 0.2746479320488295 0.192754352060732 0.12766974808074 0.06935839986935648 0.4114953236112051 0.35844561466871033 0.3050602191304486 0.24036582208507412
0.35714285714285715 0.28495679344790187 0.20509617322116475 0.14014926065892058 0.07993127187503887 0.4158978630658688 0.36530058949680777 0.31411810832736364 0.2515440909666336
0.3448275862068966 0.2946549202856583 0.21692782760759596 0.15241890658406682 0.09077186210224879 0.4199866383693365 0.3716922514833761 0.3226151706618175 0.2621468142170924
0.3333333333333333 0.3037782956531376 0.22824449647666323 0.16442048333211046 0.10177404081167543 0.42378994679979143 0.37765847746573944 0.33058924052153216 0.2721945292626007
0.3225806451612903 0.3123619911539783 0.2390477917586103 0.17610867678529785 0.1128443900938978 0.42733308843279344 0.38323381623122116 0.3380762940673795 0.2817104598434772
0.3125 0.3204402449417635 0.24934965309434978 0.18745058156481345 0.12390243216748273 0.4306387186685756 0.3884497452566446 0.34511025601275075 0.2907190302049834
0.30303030303030304 0.32804619985123384 0.25916191073387346 0.19842374193727425 0.1348801121496354 0.43372715635381004 0.3933349229986106 0.3517229329802023 0.2992464454974061
0.29411764705882354 0.33521054186222154 0.2685007550275516 0.20901420543873417 0.14572145139644996 0.43661664431898156 0.39791540196100794 0.35794399454556103 0.3073179364215568
0.2857142857142857 0.341963001391305 0.2773844040650694 0.21921492166322892 0.15638065652828273 0.43932360109759006 0.4022149418463873 0.36380104336105995 0.3149587138992317
0.2777777777777778 0.34833127071315545 0.28583224371622973 0.2290242366475488 0.16682153809659062 0.44186282946609345 0.40625519087433215 0.3693196957313246 0.32219334080991624
0.27027027027027023 0.3543412470705028 0.2938642766842544 0.23844488174966047 0.17701609908665109 0.44424769605191855 0.4100558491753306 0.374523655870856 0.3290454991782686
0.2631578947368421 0.36001677963164175 0.301500644360942 0.24748278912385496 0.18694342558576893 0.4464902907922483 0.41363488454969205 0.3794348512668283 0.3355378336491801
0.25641025641025644 0.36538090617338526 0.30876133235473363 0.2561464613421555 0.1965885793242986 0.4486014364623768 0.41700868640675287 0.38407353722597926 0.34169189999484234
0.25 0.3704542003934551 0.31566583857287983 0.26444619712219536 0.2059416815784823 0.4505913756999553 0.42019222031290404 0.3884584196794637 0.34752720245114993
0.24390243902439027 0.37525591605163106 0.32223323007384713 0.27239364927940324 0.21499700889173773 0.452468942879354 0.4231991659305584 0.3926067641642837 0.35306508263658387
0.23809523809523808 0.3798042313208083 0.3284817975451389 0.2800012909024191 0.22375232212431648 0.4542423450675415 0.42604203882894354 0.39653857563508127 0.35832279172222953
0.23255813953488372 0.3841156407478367 0.3344290807948103 0.28728214667495244 0.23220812077149766 0.4559190705746682 0.4287323018503178 0.40025636448979524 0.3633163985097673
0.22727272727272727 0.3882055445907799 0.3400917834771316 0.2942495050964184 0.24036715586234175 0.4575059551197252 0.431280463591462 0.40378591796975066 0.36806245671204074
0.2222222222222222 0.3920882077043041 0.3454857666689468 0.3009167133980774 0.24823377233718796 0.45900924788360914 0.4336961687166651 0.4071357155836887 0.37257589499641625
0.2173913043478261 0.39577684557984266 0.35062606589028555 0.3072970187696017 0.2558142539040327 0.46043467009885736 0.43598827829067505 0.41031735375924094 0.3768706579558663
0.2127659574468085 0.39928370957805265 0.35552688483731504 0.31340343991509756 0.2631153749845743 0.4617874660721082 0.4381649423523129 0.41334155298697456 0.38095979693356086
0.20833333333333334 0.4026201328465846 0.36020162692099245 0.3192486579079576 0.270144803758652 0.4630724505310301 0.44023366505356204 0.4162182333643837 0.3848554864933663
0.2040816326530612 0.40579663716022457 0.364662916485177 0.3248450018143286 0.2769108933744052 0.464294050029484 0.442201362969088 0.4189565771567825 0.3885691060766339
0.2 0.4088230023808471 0.3689226264597897 0.3302043477045875 0.2834222321641064 0.4654563380384701 0.444074418819441 0.4215650883318068 0.39211128226187775
0.19607843137254904 0.41170828041477214 0.37299193107181305 0.33533812893188963 0.2896876840007085 0.4665630687381061 0.4458587270654599 0.42405165463234445 0.39549193451038883
0.1923076923076923 0.41446088602988657 0.3768813325685581 0.3402572923163524 0.2957162097146144 0.4676177062720743 0.4475706497778857 0.4264235931806508 0.39872032175229666
0.18867924528301888 0.41708864018763375 0.3806006649810117 0.3449722966743362 0.30151674969098197 0.46862345089971313 0.44919368001930005 0.428687696009757 0.4018050916907795
0.18518518518518517 0.41959881540847394 0.38415919312717933 0.349493202321 0.3070981667455134 0.46958326240071097 0.4507316862392128 0.4308502740466533 0.4047543274365406
0.18181818181818182 0.4219981805840273 0.38756560451597466 0.3538294651978068 0.3124691979465256 0.47049957520369357 0.4522116291350413 0.43291719720895705 0.40757558917691733
0.17857142857142858 0.42429303216629377 0.39082804231518037 0.35799010457297864 0.31763838338419415 0.47137554439437784 0.45362635591940065 0.4348939234669877 0.4102759275834638
0.17543859649122806 0.42648923434392694 0.3939541832203261 0.36198371708318566 0.32261405467863186 0.47221322031328394 0.454979607206488 0.43678553829750066 0.4128619510540781
0.1724137931034483 0.4285922499395069 0.3969512056197032 0.3658184500918709 0.327404295663641 0.4730147931182976 0.45627486328808586 0.43859678444295863 0.4153398374080992
0.1694915254237288 0.4306072250867692 0.3998258592213263 0.3695020159255193 0.3320169076094515 0.47378229899573865 0.45751536366049317 0.4403320828537309 0.4177153721676661
0.16666666666666666 0.4325389330730974 0.4025844832103941 0.37304173602572405 0.3364594422352497 0.47451763353665516 0.4587041267210008 0.4419955619372435 0.4199939592160982
0.1639344262295082 0.434391834677934 0.40523303425706236 0.37644454808766964 0.3407391505023313 0.47522256264279306 0.45984396894409435 0.44359108060425523 0.4221806936314054
0.16129032258064516 0.43617010180733135 0.4077771116473045 0.3797170130120373 0.3448630313553615 0.47589873382066605 0.4609375187777357 0.4451222423466569 0.4242803289467254
0.15873015873015872 0.4378776390268345 0.4102219791521532 0.38286535815182 0.3488377716765014 0.4765476844055938 0.46198723188558394 0.4465924236611396 0.42629733350492804
0.15625 0.4395181042814791 0.4125725844143576 0.3858954538355008 0.35266977679981515 0.4771708511403704 0.46299518744049584 0.44800478274270744 0.42823590381567633
0.15384615384615385 0.441094929265258 0.4148335899310791 0.3888128685127094 0.35636518972324327 0.4777695774447858 0.46396398480233747 0.44936228136052464 0.4300999719315005
0.15151515151515152 0.4426113223104197 0.4170093800440156 0.39162286663618606 0.3599298798059096 0.4783451209043601 0.46489540566536597 0.4506676938863056 0.4318929863103627
0.14925373134328357 0.44407030120547714 0.4191040841855853 0.39433043591772204 0.3633694521819278 0.47889865846987933 0.46579133724212934 0.45192362540499237 0.43361893776474986
0.14705882352941177 0.4454747005082249 0.4211215951506874 0.3969402925488589 0.3666892581681859 0.4794312942060941 0.4666535500299668 0.4531325221109525 0.4352808410817518
0.14492753623188406 0.4468271922774573 0.4230655783328522 0.39945690836605346 0.36989441236903675 0.47994406467130313 0.46748370597359856 0.4542966832337263 0.4368817756249423
0.14285714285714285 0.44813026558835867 0.4249394930707564 0.40188451320385205 0.3729897766242648 0.4804379428183217 0.46828336688578787 0.4554182703627745 0.4384246438229539
0.14084507042253522 0.4493862057976353 0.42674660575711815 0.40422711517456567 0.37597999985578107 0.48091384265561654 0.4690540009883242 0.45649931773322455 0.4399121782003343
0.1388888888888889 0.45059740349390204 0.42848999650978675 0.40648850387763147 0.37886952073224567 0.4813726246314156 0.46979698963438316 0.45754174036937684 0.44134696581205085
0.136986301369863 0.4517658605951926 0.43017257585951124 0.40867227712692633 0.38166254838666697 0.4818150976356535 0.4705136336295864 0.4585473425513573 0.44273142612688265
0.13513513513513511 0.45289355922292446 0.43179710166107627 0.4107818455522071 0.38436311565083325 0.4822420237274761 0.4712051587019211 0.4595178263547489 0.44406786498909495
0.13333333333333333 0.4539823499944737 0.4333661579997764 0.41282043955709624 0.3869750524778983 0.48265412108334727 0.4718727201270185 0.4604547971672306 0.44535844989508827
0.13157894736842105 0.4550339969039042 0.43488220572501196 0.41479112436498616 0.3895020057003093 0.48305206702074893 0.47251740788734625 0.46135976901482967 0.4466052318192925
0.12987012987012986 0.45605015412251404 0.43634758465405193 0.4166968074530492 0.3919474706823298 0.48343650068904853 0.4731402506473687 0.46223417416112417 0.44781014749948006
0.12820512820512822 0.4570323949965595 0.4377644917367089 0.41854025011243084 0.3943147582426633 0.48380802572351345 0.47374222078608 0.4630793666534854 0.44897503494167856
0.12658227848101264 0.4579822038578836 0.43913501410252476 0.4203240696002305 0.39660703142702497 0.4841672123963781 0.47432423677120356 0.46389662385470204 0.4501016215935803
0.125 0.4589009792305182 0.44046112896128636 0.42205075532977154 0.39882730427357993 0.4845145999842208 0.47488716814655096 0.4646871572679697 0.4511915645345996
0.1234567901234568 0.45979006099333536 0.4417447135485887 0.4237226696320313 0.4009784509619493 0.48485069867870895 0.47543183765199637 0.46545211481519877 0.4522464059045144
0.12195121951219513 0.4606507048684185 0.4429875462831624 0.42534205978860795 0.4030632124503504 0.48517599142936646 0.47595902389778477 0.4661925796464816 0.4532676356861267
0.12048192771084336 0.4614841043137459 0.44419131558544067 0.4269110613556085 0.40508419610744256 0.48549093564437873 0.47646946501753235 0.46690958261198917 0.45425665172037305
0.11904761904761904 0.46229139219581267 0.44535762445841226 0.4284317050001587 0.4070439036171947 0.48579596492680105 0.47696386049963935 0.4676040990293349 0.4552147817178576
0.11764705882352941 0.46307364320260225 0.44648799635337433 0.42990592441590125 0.4089447023351759 0.4860914903933792 0.477442873943293 0.4682770554295024 0.45614328881546373
0.11627906976744186 0.46383187734967996 0.447583878608492 0.43133555713144023 0.4107888689501768 0.48637790210174475 0.47790713508747745 0.46892933164328543 0.4570433745203926
0.1149425287356322 0.4645670639603362 0.4486466469705881 0.4327223566386345 0.41257856049122227 0.48665557039037716 0.47835724207123276 0.4695617622091103 0.45791617902766923
0.11363636363636363 0.46528012412398073 0.44967761120555516 0.43406725659271644 0.41431585114916825 0.48692484700031485 0.47879376269591495 0.4701751396088437 0.4587627818224443
0.11235955056179775 0.4659719330470226 0.4506780169102061 0.435373308930482 0.41600271279732065 0.4871860661447457 0.4792172370135984 0.47077022022030657 0.4595842186769156
0.1111111111111111 0.46664332433214195 0.45164905026863 0.43664129947229136 0.4176410304545136 0.4874395456173243 0.47962817835135124 0.47134772140314635 0.4603814671303397
0.10989010989010989 0.4672950905987501 0.4525918442717612 0.4378726731354401 0.4192326023399392 0.48768558773200316 0.48002707543699963 0.4719083247842776 0.46115546546024994
0.10869565217391305 0.46792798710420036 0.45350746782672624 0.4390688085749547 0.42077915961388135 0.48792448020691737 0.48041439327508617 0.4724526823099937 0.46190710251772477
0.1075268817204301 0.4685427320672958 0.4543969509968704 0.4402310199501534 0.4222823356247867 0.48815649700366326 0.48079057449669554 0.47298141336001054 0.4626372238668619
0.10638297872340426 0.469140011003114 0.45526127469228583 0.44136056298259896 0.4237437081999057 0.4883818990994541 0.4811560407825176 0.47349510770627423 0.4633466419165733
0.10526315789473684 0.4697204780163093 0.4561013712409271 0.44245863668068 0.4251647837399187 0.4886009351987147 0.48151119502151013 0.4739943282555115 0.4640361252021744
0.10416666666666667 0.4702847556131221 0.4569181317521199 0.4435263852417277 0.426547004701995 0.4888138425222709 0.481856420361783 0.4744796127727262 0.46470640932701307
0.10309278350515465 0.4708334389944193 0.4577124072399024 0.44456490776644547 0.4278917425801574 0.48902084728177847 0.4821920829277395 0.474951472646861 0.46535820137219996
0.1020408163265306 0.47136709571153806 0.4584850103830221 0.44557523921756814 0.429200316369918 0.4892221654212028 0.4825185315714491 0.4754103971299362 0.4659921666851586
0.10101010101010101 0.47188626814058354 0.4592367183763777 0.4465583904645556 0.4304739905821732 0.48941800302133637 0.482836100402059 0.4758568534933591 0.46660894787148177
0.1 0.47239147438688006 0.4599682734596366 0.44751531605501 0.43171397724175653 0.4896085570084992 0.4831451073566785 0.4762912885422523 0.4672091570565996
}\dataAccuracyOverSigmaReplica

==> accuracy_estimation_vs_numeric_alpha_1.tikz <==
% This file was created with tikzplotly version 0.2.0.
\begin{tikzpicture}[new spy style]

\definecolor{00CC96}{HTML}{00CC96}
\definecolor{636EFA}{HTML}{636EFA}
\definecolor{AB63FA}{HTML}{AB63FA}
\definecolor{EF553B}{HTML}{EF553B}
\pgfplotsset{every axis/.append style={
    thick,
    tick style={semithick}}}
\tikzset{every mark/.append style={scale=1}}
\begin{axis}[
    xmode=log,
    ymode=log,
    grid=both,
    xlabel=$1/\sigma^2$,
    ylabel=$1-\overline{\mathrm{AC}_a}$,
    legend pos = north east,
    legend style = {nodes={scale=0.75, transform shape}},
    %ytick={1, 1/10,1/100,1/1000,1/10000},
    ymin=0.0000001,
    ymax=1,
]
\addplot+ [only marks, mark=o, forget plot, color=636EFA] table[y=M1000alpha1] {\dataAccuracyOverSigmaNumeric};
\addplot+ [mark=none, color=636EFA] table[y=M1000alpha1] {\dataAccuracyOverSigmaReplica};
\addlegendentry{M=1000}
\addplot+ [only marks, mark=o, forget plot, color=EF553B] table[y=M2500alpha1] {\dataAccuracyOverSigmaNumeric};
\addplot+ [mark=none, color=EF553B] table[y=M2500alpha1] {\dataAccuracyOverSigmaReplica};
\addlegendentry{M=2500}
\addplot+ [only marks, mark=o, forget plot, color=00CC96] table[y=M5000alpha1] {\dataAccuracyOverSigmaNumeric};
\addplot+ [mark=none, color=00CC96] table[y=M5000alpha1] {\dataAccuracyOverSigmaReplica};
\addlegendentry{M=5000}
%\addplot+ [only marks, mark=o, forget plot, color=AB63FA] table[y=M10000alpha1] {\dataAccuracyOverSigmaNumeric};
\addplot+ [mark=none, color=AB63FA] table[y=M10000alpha1] {\dataAccuracyOverSigmaReplica};
\addlegendentry{M=10000}
\end{axis}
\end{tikzpicture}


==> accuracy_estimation_vs_numeric_alpha_10.tikz <==
% This file was created with tikzplotly version 0.2.0.
\begin{tikzpicture}[new spy style]

\definecolor{00CC96}{HTML}{00CC96}
\definecolor{636EFA}{HTML}{636EFA}
\definecolor{AB63FA}{HTML}{AB63FA}
\definecolor{EF553B}{HTML}{EF553B}
\pgfplotsset{every axis/.append style={
    thick,
    tick style={semithick}}}
\tikzset{every mark/.append style={scale=1}}
\begin{axis}[
    xmode=log,
    ymode=log,
    grid=both,
    xlabel=$1/\sigma^2$,
    ylabel=$1-\overline{\mathrm{AC}_a}$,
    legend pos = south west,
    legend style = {nodes={scale=0.75, transform shape}},
    %ytick={1, 1/10,1/100,1/1000,1/10000},
    ymin=0.0000001,
    ymax=1,
]
\addplot+ [only marks, mark=o, forget plot, color=636EFA] table[y=M1000alpha10] {\dataAccuracyOverSigmaNumeric};
\addplot+ [mark=none, color=636EFA] table[y=M1000alpha10] {\dataAccuracyOverSigmaReplica};
\addlegendentry{M=1000}
\addplot+ [only marks, mark=o, forget plot, color=EF553B] table[y=M2500alpha10] {\dataAccuracyOverSigmaNumeric};
\addplot+ [mark=none, color=EF553B] table[y=M2500alpha10] {\dataAccuracyOverSigmaReplica};
\addlegendentry{M=2500}
\addplot+ [only marks, mark=o, forget plot, color=00CC96] table[y=M5000alpha10] {\dataAccuracyOverSigmaNumeric};
\addplot+ [mark=none, color=00CC96] table[y=M5000alpha10] {\dataAccuracyOverSigmaReplica};
\addlegendentry{M=5000}
%\addplot+ [only marks, mark=o, forget plot, color=AB63FA] table[y=M10000alpha10] {\dataAccuracyOverSigmaNumeric};
\addplot+ [mark=none, color=AB63FA] table[y=M10000alpha10] {\dataAccuracyOverSigmaReplica};
\addlegendentry{M=10000}
\end{axis}
\end{tikzpicture}

==> ch_nsed_variance.tex <==
% This file was created with tikzplotly version 0.2.0.
\pgfplotstableread{sigmaSquared CHnumeric1000alpha1 CHnumeric2500alpha1 CHnumeric5000alpha1 CHnumeric10000alpha1 CHnumeric1000alpha10 CHnumeric2500alpha10 CHnumeric5000alpha10 CHnumeric10000alpha10
0.01 0.003543183433166508 0.0015169329564925782 0.0007290939691678711 nan 0.003761022296735028 0.0015637968172897976 0.000759602922932423 0.00039201038238401154
0.1 0.00382728891877282 0.0015764360335726035 0.0008476312719716272 nan 0.004198641112676205 0.0016992876827546244 0.0008517050431926521 0.000462959114317929
0.3 0.0047888183632813774 0.0019970165160243525 0.0009677115626152144 nan 0.005069904650294665 0.0020663504094313723 0.0010402034945518057 0.0005040805108358359
1.0 0.008879746897586749 0.0037151782968103397 0.00204666689020927 nan 0.009256113606158856 0.003863766634124577 0.0019120509011751885 0.0009864774586207936
2.0 0.017226961302399424 0.007504526545512924 0.0037470228721199206 nan 0.01888723546817772 0.007572156091850246 0.0038607434535204987 0.0019097155217409068
4.0 0.044729044026020404 0.018844247073271703 0.009684540467191027 nan 0.04965289998867206 0.019893059276473224 0.00991436617740149 0.0049269211331619545
6.0 0.08957581496087386 0.036384812274462774 0.020060296457700133 nan 0.09518507901218243 0.03885250116051964 0.01957188158608858 0.009670227491952232
8.0 0.14488086059630945 0.06183387341678781 0.032776951609278626 nan 0.15452110187867163 0.06441275415809855 0.03194768985710539 0.016113450056352008
10.0 0.21285828516501226 0.0888105074552783 0.0394635541185977 nan 0.23220171766047315 0.09354425983244141 0.046439722001125006 0.023106656923857827
}\dataNumericNSEDchVariance
\pgfplotstableread{sigmaSquared CHreplica1000alpha1 CHreplica2500alpha1 CHreplica5000alpha1 CHreplica10000alpha1 CHreplica1000alpha10 CHreplica2500alpha10 CHreplica5000alpha10 CHreplica10000alpha10
0.01 0.0035323763940099937 0.0014741732592774774 0.0007545333685576779 0.0003839642264892946 0.0037899470993816606 0.001535639806534271 0.0007753889298734278 0.0003911007361178834
0.02 0.003568018603198476 0.0014890267130168863 0.0007621304964277093 0.0003878279811449301 0.003828800454862831 0.0015512286455368943 0.0007832292139934894 0.0003950458709810498
0.03 0.003604013914604629 0.0015040268880766189 0.0007698025670180928 0.0003917298262864761 0.0038680380969165515 0.0015669713507214674 0.0007911468157884554 0.0003990298950158188
0.04 0.003640362770136062 0.0015191737781186524 0.00077754957752686 0.000395669761346482 0.003907659981280911 0.0015828679139655154 0.0007991417331101188 0.0004030528076264041
0.05 0.0036770648620925786 0.0015344673696590311 0.0007853715256764252 0.0003996477856689564 0.00394766606590772 0.0015989183274607072 0.000807213963964506 0.00040711460824108194
0.06 0.0037141201351743214 0.0015499076590612915 0.000793268409071108 0.0004036638986854818 0.003988056310900622 0.0016151225837936999 0.0008153635064391511 0.00041121529632019694
0.07 0.003751528530877066 0.0015654946291844113 0.0008012402256572257 0.000407718099798777 0.004028830678275336 0.0016314806752171249 0.0008235903587033236 0.00041535487135828814
0.08 0.0037892899974289822 0.0015812282754186248 0.000809286973362915 0.00041181038845231657 0.004069989131814498 0.0016479925963793917 0.0008318945189992142 0.0004195333328635831
0.09 0.003827404481565633 0.001597108589533632 0.0008174086495789666 0.0004159407641984876 0.004111531637244425 0.0016646583395297171 0.0008402759856682441 0.00042375068033842115
0.1 0.0038658719298793956 0.0016131355632132886 0.0008256052526996172 0.000420109226777087 0.004153458161368117 0.0016814778998389724 0.0008487347571433792 0.00042800691335051694
0.11 0.0039046922834765512 0.0016293091890130903 0.0008338767806970996 0.0004243157751158243 0.004195768672916294 0.0016984512707596089 0.0008572708318690291 0.0004323020314748812
0.21 0.004312260938288704 0.001799109838353873 0.0009207125768957255 0.00046847589924846886 0.004639987139232178 0.001876643450396985 0.0009468829697583782 0.0004773918117639997
0.31 0.00475501826920205 0.0019835692340714702 0.0010150392919918143 0.000516444223351775 0.005122578494117309 0.002070211852088789 0.0010442241742124477 0.0005263697461578107
0.41 0.005233009300541724 0.0021826833359610254 0.0011168559457375514 0.0005682204972038456 0.0056435271384061075 0.0022791535330080777 0.001149293678096292 0.0005792356179238543
0.51 0.005746217754071089 0.002396449376864693 0.001226161851672355 0.0006238045488497253 0.006202822522673752 0.0025034665003300775 0.0012620909606583812 0.0006359892786615737
0.61 0.006294631391688165 0.0026248653963683965 0.001342956537269812 0.0006831962568463015 0.006800457316319509 0.0027431493640728394 0.0013826156577548287 0.0006966306267496277
0.71 0.0068782412230097975 0.0028679299852920237 0.001467239657314028 0.0007463955329299773 0.007436426295358298 0.002998201131112237 0.0015108675092529392 0.0007611595844321737
0.81 0.007497040371553229 0.0031256421152599943 0.0015990109596522378 0.0008134023146254906 0.00811072565137459 0.0032686210766522516 0.0016468463238340188 0.0008295760993773911
0.91 0.008151024106703136 0.003398001014166822 0.0017382702574053898 0.0008842165514522373 0.008823352553695036 0.0035544086614297775 0.0017905519627607314 0.0009018801310710887
1.1 0.009490514143669507 0.003955832790330097 0.002023491864759509 0.0010292530200580903 0.010282928799143956 0.00413974153376049 0.002084879707337386 0.0010499677969247937
1.2 0.010246515078471715 0.0042706644902856345 0.0021844656515678856 0.00111110870286033 0.011106695159046753 0.004470093283510436 0.002250992608223765 0.0011335454787440317
1.3 0.011037690229594086 0.0046001413108529106 0.002352927034411702 0.0011967717400215014 0.011968783088922918 0.004815811532539193 0.002424832032209749 0.0012210105919654613
1.4 0.011864038189132413 0.00494426304467986 0.002528875963672657 0.0012862421180734917 0.012869191770155886 0.005176896124523252 0.002606397937930222 0.00131236312497735
1.5 0.012725557797953209 0.005303029514362667 0.0027123123862357818 0.0013795198251698381 0.013807920543386686 0.005553346934110849 0.002795690292544501 0.0014076030682768903
1.6 0.013622248145805125 0.00567644057386575 0.0029032362703557647 0.0014766048524531951 0.01478496887491781 0.005945163859195261 0.0029927090691484453 0.0015067304142135222
1.7 0.01455410848388095 0.006064496105340682 0.003101647586515564 0.0015774971926494955 0.015800336327392757 0.006352346815972475 0.0031974542459524474 0.0016097451565597698
1.8 0.01552113819804773 0.0064671960112845876 0.003307546311578052 0.0016821968397501411 0.01685402254082007 0.006774895736387543 0.0034099258048401228 0.001716647290158167
1.9 0.01652333677906279 0.006884540209990909 0.0035209324252233032 0.0017907037896320364 0.01794602721587897 0.007212810564908355 0.0036301237308555556 0.0018274368107604703
2.0 0.017560703800675596 0.007316528638325246 0.003741805911779958 0.001903018035324746 0.019076350102323142 0.007666091250330845 0.0038580480118818993 0.001942113714722054
2.1 0.018633238910726886 0.007763161230466835 0.0039701667578052715 0.0020191395759719616 0.020244990989659196 0.008134737754778633 0.0040936986367233405 0.002060677999075104
2.2 0.019740942066598363 0.008224437944852699 0.004206014949582926 0.002139068406592519 0.02145194970769429 0.008618750043935754 0.00433707559665574 0.002183129661319658
2.3 0.020883812502506784 0.00870035874392417 0.004449350478249956 0.002262804525709503 0.022697226089391145 0.009118128088819049 0.004588178884349748 0.0023094686991951396
2.4 0.022061850254991407 0.009190923588096988 0.004700173335697668 0.002390347930546784 0.02398082001276939 0.009632871864984436 0.004847008492978956 0.002439695110889682
2.5 0.02327505513804742 0.00969613245060493 0.004958483514228534 0.002521698619306198 0.025302731366200006 0.010162981351330334 0.00511356441717034 0.0025738088948517425
2.6 0.024523426988995418 0.010215985304907884 0.005224281008413385 0.0026568565908016346 0.02666296005419189 0.010708456529468436 0.005387846653026167 0.0027118100525028816
2.7 0.02580696567386548 0.010750482130181939 0.005497565815737403 0.0027958218426595745 0.02806150599209029 0.011269297383827847 0.005669855194724293 0.002853698577153722
2.8 0.027125671077711213 0.011299622908265763 0.00577833792437695 0.0029385943747329804 0.029498369107830213 0.011845503900424421 0.005959590039415176 0.0029994744704570407
2.9 0.028479543087429258 0.011863407622664648 0.006066597333603435 0.003085174185239587 0.03097354933822862 0.012437076067529123 0.006257051184241363 0.0031491377316132706
3.0 0.029868581646382952 0.012441836257903507 0.006362344042761366 0.0032355612735615437 0.03248704661968862 0.01304401387407491 0.006562238625865881 0.003302688359871684
3.1 0.03129278661981538 0.013034908812738704 0.006665578043505959 0.003389755638862952 0.03403886092981782 0.013666317311131009 0.0068751523621470014 0.0034601263541321685
3.2 0.032752157963378 0.013642625254105294 0.006976299335932648 0.003547757280733533 0.03562899219603472 0.014303986370500779 0.007195792390891282 0.003621451714118878
3.3 0.03424669550942019 0.014264985588210086 0.007294507917066924 0.003709566197915467 0.037257440390494966 0.014957021044884684 0.007524158710205462 0.0037866644391723334
3.4 0.03577639942148806 0.014901989796288186 0.007620203785206761 0.003875182390054333 0.038924205480169574 0.015625421327882104 0.007860251318486723 0.003955764528876818
3.5 0.03734126953519641 0.015553637875712074 0.007953386938269877 0.00404460585686282 0.04062928743331334 0.016309187213930938 0.008204070214180828 0.004128751982731957
3.6 0.03894130581615016 0.01621992981950349 0.00829405737452787 0.004217836597460751 0.04237268622465359 0.01700831869782239 0.008555615395752737 0.0043056268004166365
3.7 0.040576508222356415 0.016900865625196576 0.008642215093072938 0.004394874612044591 0.044154401829140155 0.017722815775014892 0.008914886862366436 0.00448638898159667
3.8 0.04224687672031334 0.017596445280819176 0.0089978600914863 0.004575719900334337 0.04597443422513981 0.018452678441267682 0.009281884612904877 0.004671038525964325
3.9 0.04395241128340169 0.018306668796694035 0.009360992369366725 0.004760372460793833 0.04783278339326996 0.01919790669319156 0.009656608646317127 0.004859575433165704
4.0 0.04569311188665185 0.019031536145536643 0.009731611924868638 0.004948832293551653 0.0497294493159939 0.01995850052732343 0.010039058961694726 0.005051999703129224
4.1 0.047468978852277084 0.019771047334678524 0.010109718757467447 0.005141099399290295 0.051664431977550815 0.020734459941515068 0.010429235560611977 0.005248311335352896
4.2 0.04928001146528862 0.020525202358502356 0.010495312865994722 0.005337173776898881 0.053637731363381194 0.02152578493130781 0.010827138437799505 0.005448510329816979
4.3 0.05112621004369596 0.021294001215908104 0.010888394250944473 0.005537055426311227 0.05564934746050156 0.02233247549520773 0.011232767594901303 0.005652596686285864
4.4 0.0530075745751739 0.022077443911254196 0.011288962909397168 0.005740744347093465 0.05769928025683599 0.023154531631141843 0.011646123031259338 0.0058605704046408484
4.5 0.05492410504101472 0.02287553042585646 0.011697018842740953 0.005948240539208602 0.05978752974214243 0.023991953336891216 0.012067204746344254 0.006072431484659872
4.6 0.056875801427759845 0.0236882607678816 0.012112562048483768 0.006159544002645136 0.061914095906116136 0.024844740610756876 0.0124960127400041 0.006288179926229587
4.7 0.058862663717237675 0.02451563493185177 0.012535592526800738 0.006374654740375743 0.06407897874026494 0.025712893450806067 0.012932547011192355 0.006507815729287154
4.8 0.0608846919092709 0.02535765293106933 0.012966110277716467 0.006593572745806986 0.06628217823626141 0.026596411855690578 0.013376807559829795 0.006731338893714971
4.9 0.06294188598463848 0.02621431474398558 0.013404115300090226 0.006816298022838796 0.06852369438641763 0.02749529582388113 0.013828794385467058 0.006958749419283179
5.0 0.06503424593017287 0.0270856203662599 0.013849607594436621 0.00704283057006984 0.07080352718388248 0.028409545354215377 0.014288507487874599 0.007190047305920454
5.1 0.06716177173925895 0.027971569803884534 0.014302587159532082 0.007273170388753341 0.0731216766222397 0.02933916044552246 0.014755946866661495 0.007425232553595858
5.2 0.06932446340426707 0.028872163056655187 0.014763053993710699 0.007507317477164901 0.07547814269579786 0.03028414109646055 0.015231112521856086 0.007664305162148327
5.3 0.07152232091742175 0.02978740012168753 0.015231008098867226 0.007745271834770773 0.07787292539911292 0.03124448731036498 0.015714004452658876 0.00790726513158521
5.4 0.0737553442710928 0.030717280999722145 0.015706449473891625 0.00798703346366157 0.08030602472755649 0.03222019907809404 0.016204622659193837 0.008154112461915403
5.5 0.0760235334624861 0.031661805690021694 0.01618937812001982 0.008232602361946116 0.08277744067557255 0.033211276402888554 0.01670296714089448 0.008404847152832382
5.6 0.07832688847657374 0.03262097418920193 0.016679794033386895 0.008481978529642737 0.08528717324008911 0.03421771928388365 0.017209037897831413 0.008659469204401618
5.7 0.08066540931754522 0.03359478649699894 0.017177697216566763 0.008735161968759484 0.08783522241643775 0.035239527720331086 0.017722834929742054 0.00891797861666089
5.8 0.08303909597237306 0.03458324261379618 0.017683087671556987 0.008992152676977892 0.0904215882016351 0.03627670171159285 0.018244358236593972 0.009180375389307447
5.9 0.0854479484441936 0.03558634253757761 0.018195965392667997 0.009252950655004782 0.09304627059087832 0.037329241257033234 0.01877360781785298 0.009446659522634508
6.0 0.08789196672051362 0.0366040862679198 0.018716330392573477 0.009517555900816333 0.09570926960826387 0.03839714635595305 0.019310583673726237 0.009716831016282903
6.1 0.09037115079995856 0.03763647380407132 0.019244182649436597 0.0097859684181758 0.0984105852001141 0.03948041700798404 0.01985528580392238 0.009990889870468953
6.2 0.09288550067971044 0.03868350514694212 0.019779522175095255 0.010058188205172429 0.10115021738771585 0.04057905321285513 0.020407714208429725 0.01026883609005204
6.3 0.095435016356587 0.03974518030783752 0.020322348967334113 0.010334215260760346 0.10392816616870333 0.04169305496951189 0.020967868886719275 0.010550669664912206
6.4 0.09801969782628843 0.04082149925481312 0.02087266302716252 0.010614049586003125 0.10674443154246079 0.04282242227777795 0.02153574983910812 0.010836390600236038
6.5 0.10063954508676436 0.041912462009498774 0.02143046435571349 0.010897691179524882 0.10959901350442344 0.043967155137165766 0.022111357065550133 0.011125998895570461
6.6 0.10329455814607694 0.04301806856772561 0.0219957529504404 0.01118514004310056 0.11249191205266335 0.04512725354819484 0.02269469056536991 0.011419494551254725
6.7 0.10598473697954455 0.044138318929274716 0.02256852881343856 0.01147639617662042 0.11542312718645187 0.046302717508766314 0.02328575033901458 0.011716877567334734
6.8 0.10871008159689152 0.04527321309637477 0.023148791941003 0.011771459579075522 0.1183926589043297 0.04749354701965751 0.023884536386848544 0.012018147943417315
6.9 0.11147059199160042 0.046422751062241634 0.023736542342615772 0.012070330249413813 0.12140050720375152 0.04869974208028205 0.024491048707634452 0.012323305679948928
7.0 0.11426626822658167 0.04758693283054126 0.02433178000650982 0.012373008188324276 0.12444667208268943 0.04992130269038651 0.025105287301553113 0.01263235077622527
7.1 0.11709711017860626 0.04876575839922922 0.024934504939044904 0.01267949339787486 0.12753115354026334 0.05115822884980938 0.025727252169014597 0.012945283232762972
7.2 0.11996311791629098 0.04995922776849365 0.025544717134969547 0.012989785874991035 0.1306539515749341 0.052410520558176174 0.02635694330962311 0.013262103049165532
7.3 0.12286429141636523 0.05116734096018554 0.026162416598944138 0.013303885621355425 0.1338150661848732 0.05367817781523339 0.026994360723522282 0.013582810225684078
7.4 0.12580063068574823 0.052390097935027274 0.026787603327849987 0.013621792636756478 0.13701449737015878 0.054961200620825365 0.027639504410468946 0.013907404762250926
7.5 0.12877213572955382 0.05362749870648549 0.02742027732616114 0.013943506922823442 0.14025224512838705 0.05625958897445349 0.028292374370368877 0.01423588665910648
7.6 0.13177880653751983 0.05487954328320154 0.028060438588183252 0.014269028474823791 0.1435283094590066 0.05757334287629226 0.02895297060336643 0.014568255915467081
7.7 0.13482064311635916 0.05614623165408843 0.02870808711601182 0.014598357295793554 0.14684269036130929 0.05890246232616726 0.029621293109309582 0.014904512532104284
7.8 0.1378976454668111 0.05742756382590908 0.029363222910403972 0.014931493386894616 0.15019538783228337 0.06024694732362853 0.030297341888090162 0.015244656508624407
7.9 0.14100981357280526 0.05872353979581829 0.03002584597206419 0.01526843674744263 0.1535864018733183 0.061606797868499756 0.030981116939815045 0.015588687845194776
8.0 0.14415714744081928 0.060034159564209114 0.03069595629879123 0.015609187373820988 0.15701573248171385 0.06298201396062361 0.03167261826443622 0.015936606541530358
8.1 0.1473396470722319 0.06135942313028371 0.03137355389186641 0.015953745270672007 0.16048337965904247 0.0643725955999596 0.03237184586174088 0.016288412597785386
8.2 0.15055731246889534 0.06269933049754682 0.03205863875032639 0.016302110433174685 0.16398934340327478 0.0657785427869321 0.033078799731420146 0.01664410601404661
8.3 0.15381014362243728 0.06405388166102388 0.03275121087419015 0.01665428286992216 0.16753362371308894 0.06719985552002607 0.03379347987429786 0.01700368679047802
8.4 0.1570981405327106 0.06542307663159634 0.03345127026619263 0.017010262570657377 0.17111622058849035 0.06863653380008831 0.034515886289408895 0.01736715492642093
8.5 0.16042130320503978 0.06680691539290566 0.03415881691934695 0.01737004954041081 0.17473713402892713 0.07008857762695017 0.035246018977781575 0.017734510422132303
8.6 0.16377963163219184 0.0682053979515292 0.03487385084001297 0.017733643778375874 0.17839636403299713 0.07155598700016112 0.03598387793819995 0.018105753278073476
8.7 0.16717312582055596 0.06961852430792953 0.03559637202933194 0.018101045282675463 0.18209391060019145 0.0730387619196318 0.03672946317138499 0.018480883493642228
8.8 0.17060178575878848 0.07104629446194423 0.03632638047950145 0.018472254057737912 0.18582977373042706 0.07453690238571319 0.0374827746772894 0.01885990106899481
8.9 0.17406561145420063 0.0724887084156312 0.03706387619805952 0.018847270101260232 0.18960395342298658 0.07605040839786675 0.03824381245507753 0.019242806004122738
9.0 0.17756460290736137 0.07394576616511972 0.0378088591807323 0.01922609341145946 0.19341644967718843 0.07757927995600854 0.03901257650575588 0.01962959829920869
9.1 0.18109876011299833 0.07541746772095896 0.038561329429074184 0.01960872399068214 0.19726726249287171 0.07912351706018834 0.039789066833186275 0.02002027795395097
9.2 0.18466808369065957 0.07690381306207793 0.03932128694104086 0.019995161836992483 0.20115639186913356 0.0806831197101352 0.04057328342890996 0.020414844968804007
9.3 0.18827257241536294 0.07840480221555636 0.04008873172182111 0.02038540695259745 0.20508383780590167 0.08225808790626749 0.04136522629661608 0.020813299342959227
9.4 0.19191222689322207 0.07992043515355629 0.040863663762659784 0.020779459334098315 0.20904960030267483 0.08384842164849762 0.04216489543711676 0.021215641077163123
9.5 0.19558704712306044 0.08145071188755008 0.04164608307307079 0.02117731898713794 0.21305367935904249 0.08545412093571193 0.042972290849578286 0.021621870171049815
9.6 0.19929703310245436 0.08299563242062197 0.042435989644249966 0.02157898590749925 0.2170960749740632 0.0870751857689075 0.04378741253470887 0.022031986624776102
9.7 0.20304218483901507 0.08455519675172536 0.04323338348512851 0.021984460093985612 0.22117678714838326 0.08871161614742919 0.044610260491957286 0.022445990438202286
9.8 0.20682250232106608 0.08612940487293555 0.044038264589469155 0.0223937415464907 0.22529581588122105 0.09036341207133684 0.04544083472144938 0.022863881611426586
9.9 0.21063798555666768 0.0877182568241583 0.044850632957184784 0.022806830270708848 0.22945316117192918 0.09203057354109698 0.046279135223138736 0.02328566014437846
10.0 0.21448863454208258 0.08932175254748677 0.04567048859555181 0.023223726259831018 0.23364882302056797 0.09371310055571036 0.04712516199729248 0.023711326037030057
}\dataReplicaNSEDchVariance

==> ch_nsed_variance.tikz <==
% This file was created with tikzplotly version 0.2.0.
\begin{tikzpicture}[new spy style]

\definecolor{00CC96}{HTML}{00CC96}
\definecolor{636EFA}{HTML}{636EFA}
\definecolor{AB63FA}{HTML}{AB63FA}
\definecolor{EF553B}{HTML}{EF553B}
\pgfplotsset{every axis/.append style={
    thick,
    tick style={semithick}}}
\tikzset{every mark/.append style={scale=1}}
\begin{axis}[
    xmode=log,
    ymode=log,
    grid=both,
    xlabel=$\sigma^2$,
    ylabel=$\mathrm{Var}\left(\frac{1}{M}D_{a;b}\right)$,
    legend pos = north west,
    legend style = {nodes={scale=0.75, transform shape}},
]
\addplot+ [only marks, mark=o, forget plot, color=636EFA] table[y=CHnumeric1000alpha1] {\dataNumericNSEDchVariance};
\addplot+ [mark=none, color=636EFA] table[y=CHreplica1000alpha1] {\dataReplicaNSEDchVariance};
\addlegendentry{M=1000}
\addplot+ [only marks, mark=o, forget plot, color=EF553B] table[y=CHnumeric2500alpha1] {\dataNumericNSEDchVariance};
\addplot+ [mark=none, color=EF553B] table[y=CHreplica2500alpha1] {\dataReplicaNSEDchVariance};
\addlegendentry{M=2500}
\addplot+ [only marks, mark=o, forget plot, color=00CC96] table[y=CHnumeric5000alpha1] {\dataNumericNSEDchVariance};
\addplot+ [mark=none, color=00CC96] table[y=CHreplica5000alpha1] {\dataReplicaNSEDchVariance};
\addlegendentry{M=5000}
%\addplot+ [only marks, mark=o, forget plot, color=AB63FA] table[y=CHnumeric10000alpha1] {\dataNumericNSEDchVariance};
\addplot+ [mark=none, color=AB63FA] table[y=CHreplica10000alpha1] {\dataReplicaNSEDchVariance};
\addlegendentry{M=10000}
\end{axis}
\end{tikzpicture}


==> dh_nsed_alpha_1_and_10.tex <==
% This file was created with tikzplotly version 0.2.0.
\pgfplotstableread{sigmaSquared DHnumeric1000alpha1 DHnumeric2500alpha1 DHnumeric5000alpha1 DHnumeric10000alpha1 DHnumeric1000alpha10 DHnumeric2500alpha10 DHnumeric5000alpha10 DHnumeric10000alpha10
0.01 0.8418932474445583 0.8922238176938443 0.9212448713873308 nan 0.9278008301681091 0.9434064896900942 0.9561185323061231 0.9676810199668044
0.1 0.924881726336103 0.9780393811844237 1.0069170670979908 nan 1.0147491177283272 1.031805522094549 1.0444442576352886 1.0555637023518458
0.3 1.1078460925735696 1.1660611007486794 1.1996504114374347 nan 1.210743355564015 1.2264268249134045 1.2399074209516652 1.252115451668497
1.0 1.743042712680526 1.8202749219485046 1.8643540200211735 nan 1.8851898448870485 1.9059138345947726 1.9216746912087739 1.9369470941877258
2.0 2.6356162968145194 2.7447028986731725 2.8047087924262937 nan 2.846256811818879 2.870222143152613 2.8913534069467093 2.912350681161247
4.0 4.415474071955541 4.588276690547727 4.696489199333728 nan 4.755391786115636 4.791705929764713 4.827674483166304 4.860775425287702
6.0 6.199243806312271 6.433521252425523 6.566303045723897 nan 6.660539833550096 6.7158428565973445 6.761219363677398 6.807682764643536
8.0 7.965795542742935 8.278683616200658 8.456646058250032 nan 8.563988401080948 8.631196879033217 8.6944187294815 8.755763982909992
10.0 9.742705998074515 10.125351409192008 10.328472363803694 nan 10.471836594577608 10.551896091306785 10.631594783687307 10.694630830226384
}\dataNumericNSEDdh
\pgfplotstableread{sigmaSquared DHreplica1000alpha1 DHreplica2500alpha1 DHreplica5000alpha1 DHreplica10000alpha1 DHreplica1000alpha10 DHreplica2500alpha10 DHreplica5000alpha10 DHreplica10000alpha10
0.01 0.8412571098725399 0.8920465150028429 0.9209712801597025 0.9432838072489996 0.9259613692072554 0.9433361013631544 0.9560766530331092 0.967319495607422
0.02 0.8505334981017126 0.901534941108847 0.9305820290989332 0.9529898656131094 0.9357632528586557 0.953131150958335 0.9658927916484848 0.9771637675616299
0.03 0.8598037510024837 0.9110193606243069 0.9401898689177439 0.9626938090831393 0.9455608453797576 0.9629232691693534 0.9757067532248573 0.9870064242761033
0.04 0.8690679942795055 0.9204998478421894 0.9497948540867296 0.9723956812104536 0.955354144849668 0.9727125164366737 0.9855185770420105 0.9968474968025575
0.05 0.8783263501330709 0.9299764796812908 0.9593970385038773 0.9820955180900048 0.9651433435581622 0.9824989510925194 0.9953283064631727 1.0066870164854338
0.06 0.887578940126813 0.9394493312346295 0.9689964751189828 0.9917933561264398 0.9749284925146708 0.9922826274587866 1.0051359839224345 1.0165250118411642
0.07 0.896825877879965 0.9489184743389871 0.9785932124876483 1.00148922865854 0.9847096650904718 1.0020636031245143 1.014941647929973 1.0263615119315073
0.08 0.9060672817639317 0.9583839766707377 0.9881873001062763 1.0111831740852428 0.9944869608437471 1.0118419262971732 1.0247453405950684 1.0361965429736422
0.09 0.915303417454192 0.96784590616345 0.9977787836754327 1.0208752234586933 1.0042604573286555 1.0216176643732653 1.034547091193638 1.0460301382816848
0.1 0.924534097044631 0.977304331509986 1.0073677143589939 1.030565411741689 1.0140302267036094 1.0313908541543133 1.0443469458547345 1.0558623188897618
0.11 0.9337595589921512 0.9867593168539625 1.0169541380428462 1.0402537714937306 1.0237963633613048 1.0411615500455256 1.0541449374325507 1.0656931127741827
0.21 1.0257485925798744 1.0811334772650891 1.112689829971261 1.1370435142095172 1.1212728144374866 1.138741512851937 1.1520297523648624 1.163930132016191
0.31 1.1173141415545205 1.1752254540403073 1.2082185229471254 1.233681942465295 1.2184562161791712 1.2361188961167024 1.2497622992145887 1.262053257102237
0.41 1.2085272485969956 1.2690805825089788 1.3035727933618557 1.330192179350006 1.3153974026155637 1.33332746901073 1.347367355736638 1.3600806512500192
0.51 1.2994443637161786 1.3627354145059236 1.3987788938667869 1.4265932102307215 1.4121363338452853 1.4303941517331293 1.44486480472936 1.4580269711515146
0.61 1.3901109689729234 1.4562196768583393 1.4938583522745246 1.5229006957616291 1.5087048733079982 1.527340571258348 1.5422707395143118 1.555904175133016
0.71 1.4805639585060324 1.5495577281619044 1.5888289506784767 1.6191275889085985 1.6051286420331508 1.6241843233570878 1.6395983203575346 1.6537219981048474
0.81 1.5708335279441559 1.6427697012363163 1.683705425396378 1.7152846621358198 1.7014284742612653 1.7209398257894641 1.7368583786139014 1.7514885861910356
0.91 1.6609445538407197 1.7358721774149124 1.7785000659856844 1.8113809323272625 1.7976214906267016 1.8176189703818317 1.8340598889864341 1.8492106802815695
1.1 1.8317901035195678 1.9125137342499872 1.9584200467369328 1.993822537903593 1.980142689615964 2.0011332036903218 2.018607370088071 2.0347795087096636
1.2 1.9215468200186476 2.005370311205413 2.053030145270895 2.0897813445412963 2.0760979201404064 2.0976414765856966 2.1156774259673456 2.1324013874380174
1.3 2.011208793345208 2.098160805233524 2.1475905233214614 2.185703036058135 2.1719897858953883 2.194104011078835 2.2127121889608405 2.2299963023968465
1.4 2.1007867443597092 2.190892577529029 2.2421066748453202 2.2815916825235734 2.2678255328395682 2.2905259556391773 2.3097156221291457 2.327567231352062
1.5 2.190289849691336 2.2835719646615265 2.3365833230323565 2.377450795491432 2.3636112888147633 2.3869117652889122 2.4066910944336275 2.425116792916259
1.6 2.279726019956312 2.3762044258740675 2.431024563328889 2.4732834152288365 2.4593526154547893 2.483265211717793 2.5036415346171976 2.52264716516627
1.7 2.3691020917977514 2.46879473478098 2.525433955657951 2.5690921901906556 2.5550538773609732 2.579589620226187 2.6005694858649195 2.6201603108260234
1.8 2.458424046329296 2.5613469438756185 2.6198146006521115 2.6648794369812943 2.650719138633227 2.6758878583796397 2.697477163522529 2.7176578967540936
1.9 2.5476970400333507 2.653864765838888 2.7141692238704556 2.7606471838533158 2.7463519492707507 2.772162392099526 2.79436650276765 2.815141412664368
2.0 2.636925675610074 2.746351351957312 2.808500209694732 2.85639721450253 2.8419552686669998 2.8684155808871368 2.8912391980930088 2.9126121555729076
2.1 2.726113956322437 2.8388095030539993 2.90280968417992 2.9521311085926385 2.9375318526655856 2.9646492095733663 2.988096750889324 3.0100712718414844
2.2 2.8152654324268944 2.9312417087210036 2.9970995168425016 3.0478502772350367 3.033084055445224 3.0608650501229353 3.084940476535879 3.107519776028939
2.3 2.904383257711654 3.023650175837143 3.0913713729243018 3.143555935478109 3.1286139822277654 3.15706462656202 3.181771589976874 3.2049585711128543
2.4 2.993470236434027 3.116036871072767 3.185626733954265 3.2392492228229424 3.2241235043182885 3.2532492888571896 3.278591114624557 3.3023884615166095
2.5 3.0825288731708618 3.208403548399376 3.2798669254744253 3.3349311251103857 3.319614288512384 3.349420272135295 3.37539998923509 3.399810166049753
2.6 3.171561409221024 3.3007517947229967 3.3740931393190836 3.4306025327219687 3.4150878248307888 3.445578641084423 3.4721990586095344 3.4972243279961313
2.7 3.2605698582546814 3.3930830154790903 3.468306372433939 3.5262642477010475 3.5105454533942804 3.541725352310046 3.568989078330961 3.594631524818533
2.8 3.3495560309840693 3.4853984867279646 3.5625078087727386 3.6219169924557617 3.605988379874265 3.637861316305413 3.6657707271558313 3.6920322864852446
2.9 3.4385215539885547 3.577699361743201 3.656698101049351 3.717561420141801 3.7014176917964177 3.7339873119212537 3.7625446180477384 3.789427077789519
3.0 3.5274679326508265 3.6699866837702175 3.750878112503173 3.8131981229065746 3.796834372607507 3.8301040561328374 3.8593113076213155 3.886816326164324
3.1 3.61639649563798 3.7622613259141304 3.8450485616134182 3.9088276390065237 3.8922393136359585 3.926212199292708 3.956071300944417 3.984200419588584
3.2 3.7053084608383906 3.8545242970081195 3.9392101003128266 4.004450458184895 3.987633324897781 4.022312332634597 4.052825057295617 4.081579703543981
3.3 3.794204970014834 3.9467763120563726 4.033363323546891 4.100067024316027 4.083017144015637 4.118404994742232 4.149572995173158 4.178954515157815
3.4 3.883086990400725 4.03901808752611 4.127508774955734 4.19567775157733 4.178391442597166 4.214490677304444 4.246315496740891 4.276325140574932
3.5 3.9719554728101696 4.1312502810201295 4.221646952863787 4.291283010488579 4.273756834975477 4.31056982941884 4.34305291147528 4.3736918481203
3.6 4.060811270578581 4.223473494181459 4.315778312270429 4.386883143714804 4.36911388487362 4.406642862949141 4.439785560191786 4.471054884224058
3.7 4.1496551671964825 4.315688279589471 4.4099032729897045 4.482478466255383 4.464463109700992 4.502710156179803 4.53651373698817 4.568414475306103
3.8 4.238487852645465 4.407895145747079 4.504022220931143 4.578069267817892 4.559804985119871 4.598772057370016 4.633237712583718 4.665770829629523
3.9 4.327310046889654 4.500094561062836 4.598135511344991 4.673655815577905 4.655139930201568 4.694828887102989 4.729957736380814 4.763124139079576
4.0 4.41612233328028 4.592286958075247 4.69224347188861 4.769238356157843 4.750468397782877 4.790880941100594 4.826674038530681 4.860474558680016
4.1 4.504925266231364 4.684472735532299 4.786346407059068 4.864817117345137 4.845790731225634 4.886928492724184 4.9233868317498315 4.957822303278114
4.2 4.593719393155131 4.776652263674539 4.880444597176872 4.960392310687588 4.941107274671459 4.982971794913795 5.020096490986351 5.055167503876044
4.3 4.682505186309471 4.868825886514763 4.974538302829909 5.05596413180397 5.036418348239182 5.0790110821490595 5.116802664595698 5.152510277347698
4.4 4.771283095483301 4.960993922557896 5.06862776590891 5.151532762586312 5.13172424895027 5.17504657203603 5.2135060561988675 5.24985076937176
4.5 4.860053539108467 5.053156668193117 5.162713211428612 5.247098367938182 5.227025252797026 5.271078466607188 5.310206645155015 5.347189101237026
4.6 4.9488169068162255 5.145314398541619 5.25679484889973 5.34266111329353 5.3223216164925 5.3671069543453305 5.406904578022141 5.444525385728278
4.7 5.037573561193185 5.237467372017918 5.350872873447658 5.438221141729647 5.417613579233866 5.46313221040408 5.503599991329736 5.541859728123688
4.8 5.126323841533048 5.3296158281478725 5.444947467006577 5.5337785894082065 5.512901363987699 5.559154398316881 5.600293012456228 5.639192226470703
4.9 5.215068062768111 5.42175999008835 5.539018800012131 5.629333585258388 5.6081851791482675 5.655173670798207 5.696983760390108 5.736522972412316
5.0 5.303806522852474 5.5139000687878905 5.63308703141348 5.7248862482428216 5.703465219344085 5.75119017063492 5.793672346341418 5.833852051724825
5.1 5.392539497526099 5.6060362599251174 5.727152310219374 5.8204366908545575 5.798741666771926 5.847204031448674 5.8903588744205955 5.931179544579642
5.2 5.481267246315824 5.698168747264824 5.8212147760346875 5.9159850178475555 5.894014692116484 5.943216377632235 5.987043442310962 6.028505526192373
5.3 5.569990012596178 5.790297703301851 5.9152745590504106 6.011531327708441 5.989284455461291 6.039225368752984 6.083726141467009 6.125830067054696
5.4 5.658708024945088 5.88242329002704 6.009331785788072 6.107075712951488 6.0845511070608165 6.135230993750317 6.180407057840657 6.223153233396886
5.5 5.747421498152496 5.974545659602342 6.103386569428313 6.202618260514032 6.179814723876028 6.231235475642861 6.277086272182557 6.320475087461922
5.6 5.836130634326866 6.066664954788692 6.1974390183885975 6.298159052248174 6.275075566612632 6.327237872398087 6.373763860337591 6.417795687794604
5.7 5.924835625381316 6.158781311677162 6.291489235085957 6.393698165167875 6.370333696917289 6.42323827576389 6.470439893793808 6.5151150895176775
5.8 6.013536651837686 6.250894856832835 6.385537316174975 6.489235671925115 6.465589232568527 6.519236772305074 6.567114439963301 6.612433344621836
5.9 6.102233880086445 6.343005710142984 6.4795833527020426 6.584771641022101 6.560842284638703 6.615233443558733 6.663787562464701 6.709750502121144
6.0 6.190927469856586 6.435113984859134 6.5736274304783 6.680306137105245 6.656092957952022 6.711228366520295 6.760459321296523 6.8070666082533515
6.1 6.279617571962708 6.5272197879230385 6.667669630997763 6.775839221174537 6.751341351495567 6.807221613923458 6.857129773219371 6.904381706659208
6.2 6.368304329138173 6.619323220533297 6.761710030902125 6.871370951335189 6.846587558959685 6.9032132545686915 6.953798971780247 7.001695838680115
6.3 6.45698787632247 6.711424378283197 6.855748703486761 6.966901382125644 6.941831668862741 6.9992033533889 7.050466967785488 7.099009043406918
6.4 6.54566834150889 6.803523351748384 6.949785717223508 7.062430565329701 7.037073765091877 7.095191948511752 7.147133809283329 7.196321357886358
6.5 6.634345845796523 6.895620227336268 7.04382113738668 7.157958550029837 7.132313927084096 7.191179146819614 7.24379954177155 7.2936328172064275
6.6 6.723020504130424 6.987715086221244 7.137855025860171 7.253485382787655 7.227552230110882 7.2871649788342 7.340464208414074 7.3909434460206365
6.7 6.811692425577016 7.079808005724427 7.231887441395402 7.349011107778337 7.322788745562572 7.383149497078893 7.4371278501714135 7.488253293376424
6.8 6.900361713174437 7.171899059273137 7.325918439767568 7.444535766949962 7.418023541314158 7.4791327514145625 7.533790505927843 7.585562380431199
6.9 6.989028465938978 7.263988316658004 7.419948073983664 7.540059400184041 7.513256681860441 7.575114789218031 7.630452212650915 7.682870735709121
7.0 7.0776927769338975 7.356075844126928 7.513976394424261 7.6355820453441545 7.6084882285107 7.67109565553037 7.72711300545728 7.780178386278315
7.1 7.166354722655806 7.448161704965824 7.608003449242955 7.731103738506827 7.7037182395030035 7.767075393208288 7.823772917819281 7.877485357910478
7.2 7.25501441471222 7.540245959170735 7.7020292837673585 7.826624514023148 7.7989467705321776 7.863054043039521 7.920431981509225 7.974791675132604
7.3 7.343671919624603 7.63232866402814 7.796053941636489 7.9221444045946905 7.894173874389921 7.959031643879109 8.017090226852225 8.072097361310323
7.4 7.432327315164547 7.724409874090003 7.890077464304345 8.017663441403855 7.989399601467247 8.055008232752257 8.11374768273022 8.16940243871259
7.5 7.520980674303451 7.816489641394494 7.984099891313102 8.113181654188828 8.084623999820286 8.150983844969335 8.210404376686617 8.26670692854992
7.6 7.609632067073619 7.908568014973037 8.078121260378284 8.208699071196737 8.1798471152914 8.246958514197557 8.30706033500112 8.364010851133925
7.7 7.698281560119031 8.000645043471671 8.17214160751372 8.304215719775005 8.275068991641628 8.342932272526037 8.40371558274823 8.461314225779411
7.8 7.786929217647904 8.092720771557842 8.266160967119554 8.399731625673915 8.37028967067001 8.438905150677874 8.500370143911242 8.55861707094907
7.9 7.875575100711434 8.184795242509553 8.360179372058132 8.495246813624556 8.465509192315581 8.534877177985829 8.597024041380015 8.655919404299484
8.0 7.964219266638917 8.27686849761494 8.454196853797747 8.590761307275836 8.560727594570913 8.630848382531017 8.693677297050286 8.753221242700137
8.1 8.052861772440513 8.368940576648647 8.548213442396321 8.686275129251332 8.655944914351158 8.726818791177594 8.790329931856203 8.850522602291532
8.2 8.14150267131191 8.461011517408974 8.642229166634728 8.7817883011919 8.75116118641845 8.82278842960835 8.88698196585069 8.94782349852529
8.3 8.230142015088475 8.553081356179192 8.736244054082668 8.877300843850211 8.846376444236027 8.918757322426297 8.983633418214264 9.045123946210081
8.4 8.3187798521899 8.64515012771917 8.830258131142147 8.97281277705939 8.94159071987256 9.014725493200475 9.080284307340582 9.142423959516767
8.5 8.407416229584715 8.737217865344373 8.92427142312116 9.06832411989849 9.036804044054174 9.110692964517192 9.176934650841268 9.239723552030954
8.6 8.49605119233751 8.829284600999998 9.018283954286558 9.163834890601139 9.132016446228358 9.206659758032185 9.273584465611119 9.337022736787068
8.7 8.584684783687793 8.921350365330595 9.112295747916923 9.259345106677735 9.227227954661958 9.30262589451763 9.370233767851616 9.434321526273338
8.8 8.67331704508161 9.013415187745514 9.20630678742908 9.354854784928579 9.322438596467785 9.398591393912712 9.466882573111912 9.53161993248826
8.9 8.761948016368573 9.105479096480412 9.300317171555717 9.450363941496082 9.417648397672613 9.494556275341427 9.563530896305258 9.628917966938829
9.0 8.850577735869313 9.197542118655162 9.394326882546844 9.54587259187189 9.512857383275016 9.59052055718802 9.660178751794874 9.726215640680534
9.1 8.939206240305468 9.28960428032833 9.488335940201004 9.641380750945496 9.608065577292082 9.686484257110124 9.756826153341237 9.823512964339463
9.2 9.027833565000947 9.3816656064367 9.582344363541988 9.736888433028785 9.703273002811034 9.78244739207963 9.853473114183489 9.920809948124418
9.3 9.116459743959867 9.473726121081443 9.676352170867093 9.832395651884108 9.798479682027946 9.878409978416144 9.950119647052137 10.018106601849972
9.4 9.205084809814755 9.56578584773779 9.770359379773186 9.927902420750636 9.893685636294059 9.974372031779621 10.046765764192184 10.115402934966449
9.5 9.293708794147578 9.657844808497678 9.864366007198507 10.023408752360638 9.988890886154632 10.070333567344974 10.143411477376556 10.21269895655816
9.6 9.382331727149463 9.749903024827221 9.958372069447549 10.118914658993454 10.084095451386592 10.166294599622212 10.24005679798168 10.30999467535395
9.7 9.470953638051224 9.841960517398764 10.052377582221752 10.214420152452272 10.179299351034086 10.262255142607762 10.3367017368929 10.407290099815341
9.8 9.559574554896859 9.93401730611281 10.146382560433373 10.309925244115549 10.274502603452202 10.358215209793189 10.43334630462169 10.504585238038187
9.9 9.648194504807806 10.026073410189566 10.240387019078854 10.405429944855921 10.369705226298247 10.454174814173287 10.529990511350812 10.601880097836755
10.0 9.736813513884622 10.118128848116095 10.334390972010326 10.500934265422933 10.464907236622482 10.550133968261964 10.626634366835276 10.69917468675908
}\dataReplicaNSEDdh

==> dh_nsed_alpha_1_and_10.tikz <==


\begin{tikzpicture}[new spy style]

\definecolor{00CC96}{HTML}{00CC96}
\definecolor{636EFA}{HTML}{636EFA}
\definecolor{AB63FA}{HTML}{AB63FA}
\definecolor{EF553B}{HTML}{EF553B}
\pgfplotsset{every axis/.append style={
    very thin,
    tick style={semithick}}}
\tikzset{every mark/.append style={scale=.4}}
\begin{axis}[
    xmode=log,
    ymode=log,
    grid=both,
    xlabel=$\sigma^2$,
    ylabel=$\frac{1}{M}\overline{{D_{a;a}}}$,
    legend pos = north west,
    legend style = {nodes={scale=0.75, transform shape}},
]
\addplot+ [only marks, mark=o, forget plot, color=636EFA,] table[y=DHnumeric1000alpha1] {\dataNumericNSEDdh};
\addplot+ [solid, mark=none, color=636EFA] table[y=DHreplica1000alpha1] {\dataReplicaNSEDdh};
\addlegendentry{M=1000}
\addplot+ [only marks, mark=o, forget plot, color=EF553B, mark color=EF553B] table[y=DHnumeric2500alpha1] {\dataNumericNSEDdh};
\addplot+ [solid, mark=none, color=EF553B] table[y=DHreplica2500alpha1] {\dataReplicaNSEDdh};
\addlegendentry{M=2500}
\addplot+ [only marks, mark=o, forget plot, color=00CC96, mark color=00CC96] table[y=DHnumeric5000alpha1] {\dataNumericNSEDdh};
\addplot+ [solid, mark=none, color=00CC96] table[y=DHreplica5000alpha1] {\dataReplicaNSEDdh};
\addlegendentry{M=5000}
\addplot+ [only marks, mark=o, forget plot, color=AB63FA, mark color=AB63FA] table[y=DHnumeric10000alpha1] {\dataNumericNSEDdh};
\addplot+ [solid, mark=none, color=AB63FA] table[y=DHreplica10000alpha1] {\dataReplicaNSEDdh};
\addlegendentry{M=10000}
%\addplot+ [only marks, color=636EFA, forget plot] table[y=DHnumeric1000alpha10] {\dataNumericNSEDdh};
%\addplot+ [mark=none, color=636EFA, forget plot] table[y=DHreplica1000alpha10] {\dataReplicaNSEDdh};
%\addplot+ [only marks, color=EF553B, forget plot] table[y=DHnumeric2500alpha10] {\dataNumericNSEDdh};
%\addplot+ [mark=none, color=EF553B, forget plot] table[y=DHreplica2500alpha10] {\dataReplicaNSEDdh};
%\addplot+ [only marks, color=00CC96, forget plot] table[y=DHnumeric5000alpha10] {\dataNumericNSEDdh};
%\addplot+ [mark=none, color=00CC96, forget plot] table[y=DHreplica5000alpha10] {\dataReplicaNSEDdh};
%\addplot+ [only marks, color=AB63FA, forget plot] %table[y=DHnumeric10000alpha10] {\dataNumericNSEDdh};
%\addplot+ [mark=none, color=AB63FA, forget plot] table[y=DHreplica10000alpha10] {\dataReplicaNSEDdh};
%\node[anchor=south] at (rel axis cs:0.225, 1.0) {$\alpha = 1$};
%\node[anchor=south] at (rel axis cs:0.775, 1.0) {$\alpha = 10$};
\end{axis}
\spy[size=1.2cm,magnification=5] on (5.38, 1.6) in node at (6.5,.95);
\spy[size=1.2cm,magnification=5] on (2.7,.45) in node at (3.5,2.3);
\end{tikzpicture}


==> mcr_heatmap.tikz <==
% This file was created with tikzplotly version 0.2.0.
\pgfplotsset{compat=1.14}
\begin{tikzpicture}
\begin{axis}[
colorbar,
xtick={0,9},
xticklabels={$10^3$,$10^4$},
ytick={0,9},
yticklabels={$10^3$,$10^4$},
colormap={mycolor}{
rgb255(0.0cm)=(13,8,135);
rgb255(0.1111111111111111cm)=(70,3,159);
rgb255(0.2222222222222222cm)=(114,1,168);
rgb255(0.3333333333333333cm)=(156,23,158);
rgb255(0.4444444444444444cm)=(189,55,134);
rgb255(0.5555555555555556cm)=(216,87,107);
rgb255(0.6666666666666666cm)=(237,121,83);
rgb255(0.7777777777777778cm)=(251,159,58);
rgb255(0.8888888888888888cm)=(253,202,38);
rgb255(1.0cm)=(240,249,33);
},
point meta max=0.40882300240929276,
point meta min=0.28342223375116277,
xmin=-0.5,
xmax=9.5,
ymin=-0.5,
ymax=9.5,
tick align=outside,
tick pos=left,
xlabel=M,
ylabel=N
]
\addplot+ graphics[includegraphics cmd=\pgfimage,xmin=-0.5, xmax=9.5, ymin=9.5, ymax=-0.5] {"heatmap.png"};
\end{axis}
\end{tikzpicture}

